Parallel line segments

In this article I will address some questions about a mathematical problem that my friend Patrizio Frederic, a researcher in statistics at the University of Modena, proposed to me. Given some parallel line segments, is there at least one straight line that passes through all of them? If there were many lines that solve the problem, can I choose a "best one" among all of them? I will fully address the first question. As for the second question, I will illustrate it with some "experimental" examples and suggest an outline for future explorations.

==> figura00.tex <==
\begin{pspicture}[unit=0.8mm](-10,4)(64,55)
  \vvnn1(5,5,35)
  \vvnn2(15,20,50)
  \vvnn3(20,15,40)
  \vvnn4(35,30,45)
  \vvnn5(45,15,50)
  \vvnn6(50,10,60)
  \vnode(5*!-1 62 15 div)x
  \vnode(5*!11 28 3 div)y
  \multido{\n=1+1}6{\psline[linewidth=1pt,dotstyle=o,dotsize=3pt]{o-o}(A_\n)(B_\n)}
  \psline[linecolor=red](x+1 12 div*{x>y})(y)
  \psline[linecolor=red,linestyle=dashed](x+1 12 div*{y>x})(x+14 12 div*{x>y})
\end{pspicture}%

==> figura01.tex <==
\begin{pspicture}[linewidth=0.5pt,framesep=0pt](0,-29)(121,25)
  \intersection(20;70)(20;-70)(-25,25)(25,25)A
  \multido{\n=32+57,\na=145+180,\nu=1+-2}{2}{\rput(\n,0){%
    \multido{\n=-24+4}{13}{\psline[linecolor=lightgray](\n,-25)(\n,25)\psline[linecolor=lightgray](-25,\n)(25,\n)}%
    \axx(-25,-25)(25,25)%
    \uput*{1pt}[117.5](20;117.5){$\mathscr C$}
    \rput*[l](-23.7,-22.3){$\cos\alpha\ifnum\nu=-1<\else>\fi\cos\gamma$}%
    \rput[l](-25,-27){\figura}%
    \psline[linestyle=dashed](20;-70)(20;70)%
    \psline[linestyle=dashed](20;\na|0,0)(20;\na)%
    \point*(20;\na)(20;\na|0,0)(20;\na){$\scriptstyle{\cos\gamma}$}
    \point*(20;70|{\nu*20;70})(20;70|0,0)(20;70|{\nu*20;70}){$\scriptstyle{\cos\alpha}$}
    \point*(0,0)(20;-70)(0,0){$A$}%
    \point*(0,0)(20;\na)(0,0){$C$}%
    \point*(0,0)(20;70)(0,0){$B$}}}%
  \rput(32,0){\psarc[arcsep=4pt]{->}(0,0){20}{145}{-70}%
    \psarc[arcsep=4pt]{->}(0,0){20}{70}{145}%
    \psarc[arcsep=4pt]{->}(0,0){20}{-70}{70}}%
  \rput(89,0){\psarc[arcsep=4pt]{<-}(0,0){20}{-35}{70}%
    \psarc[arcsep=4pt]{<-}(0,0){20}{-70}{-35}%
    \psarc[arcsep=4pt]{<-}(0,0){20}{70}{-70}}%
\end{pspicture}%

==> figura02.tex <==
\begin{pspicture}[c,linewidth=0.6pt,framesep=0pt](-25,-13)(30,30)%
  \multido{\ny=-8+4,\nx=-20+4}{13} {%
    \ifnum\ny>29{}\else\psline[linecolor=lightgray](-22,\ny)(30,\ny)\fi%
    \psline[linecolor=lightgray](\nx,-10)(\nx,30)}%
  \rput[l](-22,-12){\figura}%
  \axx(-22,-10)(30,30)%
  \psline[linewidth=2pt,linecolor=blue](4*1,1)(4*1,4)%
  \point*(4*1,4)(4*1,1)(4*1,4){$B$}%
  \point*(4*1,1)(4*1,4)(4*1,1){$A$}%
  \uput*{2pt}[180](0,4){$\scriptstyle1$}%
  \uput*{2pt}[270](4,0){$\scriptstyle1$}%
  \intersection(0,20)(8,8)(0,-10)(1,-10)A%
  \intersection(0,20)(8,8)(0,30)(1,30)B%
  \psline[linestyle=dashed](A)(B)
  \psline(A+0.1*{A>B})(B+0.1*{B>A})
  \pcline[linestyle=none,offset=-5pt](B)(B+0.25*{B>A})\lput*{:U}{$\scriptscriptstyle E:\,y=-\frac32x+5$}
  \intersection(-16,0)(-8,4)(30,0)(30,1)A%
  \intersection(-16,0)(-8,4)(-22,0)(-22,1)B%
  \psline[linestyle=dashed](A)(B)
  \psline(A+0.1*{A>B})(B+0.1*{B>A})
  \pcline[linestyle=none,offset=5pt](B+0.75*{B>A})(A)\lput*{:U}{$\scriptscriptstyle D:\,y=\frac12x+2$}
  \intersection(28,-8)(-20,24)(30,0)(30,1)A%
  \intersection(28,-8)(-20,24)(-22,0)(-22,1)B%
  \psline[linestyle=dashed](A)(B)
  \psline(A+0.1*{A>B})(B+0.1*{B>A})
  \pcline[linestyle=none,offset=5pt](B)(B+0.25*{B>A})\lput*{:U}{$\scriptscriptstyle F:\,y=-\frac23x+\frac83$}
  \intersection(0,12)(4,12)(30,0)(30,1)A%
  \intersection(0,12)(4,12)(-22,0)(-22,1)B%
  \psline[linestyle=dashed](A)(B)
  \psline(A+0.1*{A>B})(B+0.1*{B>A})
  \pcline[linestyle=none,offset=5pt](B)(B+0.15*{B>A})\lput*{:U}{$\scriptscriptstyle C:\,y=3$}%
\end{pspicture}%

==> figura03.tex <==
\begin{pspicture}[c,linewidth=0.6pt,framesep=0pt](-26,-13)(29,30)%
  \intersection(0,4)(4,0)(0,-10)(1,-10)A%
  \intersection(0,4)(4,0)(0,30)(1,30)B%
  \intersection(0,16)(16,0)(0,-10)(1,-10)C%
  \intersection(0,16)(16,0)(0,30)(1,30)D%
  \pspolygon[linestyle=none,fillstyle=solid,fillcolor=Bluartico](A)(B)(D)(C)
  \multido{\ny=-8+4,\nx=-24+4}{13}{%
    \ifnum\ny>29{}\else\psline[linecolor=lightgray](-26,\ny)(26,\ny)\fi%
    \psline[linecolor=lightgray](\nx,-10)(\nx,30)}
  \axx(-26,-10)(26,30)%
  \uput*{2pt}[202.5](0,4){$\scriptstyle1$}%
  \uput*{2pt}[22.5](0,16){$\scriptstyle4$}%
  \uput*{2pt}[247.5](4,0){$\scriptstyle1$}%
  \psline[linestyle=dashed](A)(B)
  \psline(A+0.1*{A>B})(B+0.1*{B>A})
  \psline[linestyle=dashed](C)(D)
  \psline(C+0.1*{C>D})(D+0.1*{D>C})
  {\psset{fillcolor=Bluartico}
    \uput*{1pt}[140](4*0,3){$\scriptstyle C$}
    \uput*{1pt}[-5](2,8){$\scriptstyle D$}
    \uput*{2pt}[185](-6,20){$\scriptstyle E$}
    \uput*[275](4 3 div*-2,8){$\scriptstyle F$}}
  \psdots[dotstyle=o](4*0,3)(2,8)(-6,20)(4 3 div*-2,8)
\end{pspicture}%

==> figura04.tex <==
\vvnn1(10,5,35)
\vvnn2(25,20,50)
\vvnn3(35,15,40)
\vvnn4(55,30,45)
\vvnn5(65,15,50)
\vvnn6(100,10,60)
\begin{pspicture}[framesep=0pt,c](-5,-6)(110,63)
  \multido{\n=5+5}{12}{\psline[linecolor=lightgray](-5,\n)(110,\n)}
  \multido{\n=5+5}{21}{\psline[linecolor=lightgray](\n,-3)(\n,63)}
  \axx(-5,-3)(110,63)
  \multido{\n=1+1}6{\psline[linewidth=2pt,linecolor=blue](A_\n)(B_\n)}
  \multido{\n=1+1}{5}{\name*(A_\n)(B_\n){$L_\n$}\point*(A_\n)(B_\n)(A_\n){$B_\n(x_\n,b_\n)$}
    \point*(B_\n)(A_\n)(B_\n){$A_\n(x_\n,a_\n)$}}
  \name*(A_6)(B_6){$L_n$}
  \point*(A_6)(B_6)(A_6){$B_n(x_n,b_n)$}\point*(B_6)(A_6)(B_6){$A_n(x_n,a_n)$}
  \rput*(82.5,35){\Huge$\cdots$}
  \rput[l](-5,-5){\figura}
  \name(A_1)(B_1){$L_1$}
\end{pspicture}%

==> figura05.tex <==
\small%
\vvnn1(5,5,35)%
\vvnn2(15,20,50)%
\vvnn3(20,15,40)%
\vvnn4(35,30,45)%
\vvnn5(45,15,50)%
\vvnn6(50,10,60)%
\begin{pspicture}[c,framesep=0pt](-4,-6)(56,66)
  \pspolygon[linestyle=none,fillstyle=solid,fillcolor=Bluartico](A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)
  \multido{\n=5+5}{12}{\psline[linecolor=lightgray](-2,\n)(55,\n)}
  \multido{\n=5+5}{10}{\psline[linecolor=lightgray](\n,-2)(\n,65)}
  \axx(-2,-2)(55,65)
  \multido{\n=1+1}6{\psline[linewidth=1pt,linecolor=blue](A_\n)(B_\n)}
  \intersection(A_2)(B_5)(55,0)(55,1)X
  \intersection(A_2)(B_5)(-2,0)(-2,1)W
  \psline[linestyle=dashed,linewidth=0.6pt](X)(W)
  \pcline[linestyle=none,offset=3pt](X+0.08*{X>W})(X)\lput*{:U}{$\bm r$}
  \intersection(A_4)(B_1)(55,0)(55,1)Y
  \intersection(A_4)(B_1)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Z)
  \pcline[linestyle=none,offset=4pt](Y)(Y+0.08*{Y>Z})\lput*{:D}{$\bm p$}
  \psline[linecolor=red](0.5*{X+Y})(0.5*{W+Z})
  \pcline[linestyle=none,offset=3pt](0.5*{X+Y}+0.08*{{0.5*{X+Y}}>{0.5*{W+Z}}})(0.5*{X+Y})\lput*{:U}{\color{red}$\bm{s_1}$}
  \vpoint*(B_1)(A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)(Z)
  \multido{\n=1+1}{10}{\uput*{2pt}[d](5*\n,0){\n}}
  \multido{\n=1+1}{12}{\uput*{2pt}[l](5*0,\n){\n}}
  \uput[r](-4,-5){\figura}
\end{pspicture}%

==> figura06.tex <==
\vvnn3(20,30,40)%
\vvnn4(35,20,45)%
\begin{pspicture}[c,framesep=0pt](-3,-6)(56,66)
  \pspolygon[linestyle=none,fillstyle=solid,fillcolor=Bluartico](A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)
  \multido{\n=5+5}{12}{\psline[linecolor=lightgray](-2,\n)(55,\n)}
  \multido{\n=5+5}{10}{\psline[linecolor=lightgray](\n,-2)(\n,65)}
  \axx(-2,-2)(55,65)
  \multido{\n=1+1}6{\psline[linewidth=1pt,linecolor=blue](A_\n)(B_\n)}
  \intersection(A_3)(B_5)(55,0)(55,1)X
  \intersection(A_3)(B_5)(-2,0)(-2,1)W
  \psline[linestyle=dashed,linewidth=0.6pt](X)(W)
  \pcline[linestyle=none,offset=3pt](X+0.08*{X>W})(X)\lput*{:U}{$\bm r$}
  \intersection(A_3)(B_1)(55,0)(55,1)Y
  \intersection(A_3)(B_1)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Z)
  \pcline[linestyle=none,offset=4pt](Y)(Y+0.08*{Y>Z})\lput*{:D}{$\bm p$}
  \psline[linecolor=red](0.5*{X+Y})(0.5*{W+Z})
  \pcline[linestyle=none,offset=3pt](0.5*{X+Y}+0.08*{{0.5*{X+Y}}>{0.5*{W+Z}}})(0.5*{X+Y})\lput*{:U}{\color{red}$\bm{s_1}$}
  \vpoint*(B_1)(A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)(Z)
  \multido{\n=1+1}{10}{\uput*{2pt}[d](5*\n,0){\n}}
  \multido{\n=1+1}{12}{\uput*{2pt}[l](5*0,\n){\n}}
  \uput[r](-4,-5){\figura}
\end{pspicture}%

==> figura07.tex <==
\small%
\vvnn1(5,5,35)%
\vvnn2(15,20,50)%
\vvnn3(20,15,40)%
\vvnn4(35,30,45)%
\vvnn5(45,15,50)%
\vvnn6(50,10,60)%
\begin{pspicture}[c,framesep=0pt](-4,-6)(56,66)
  \pspolygon[linestyle=none,fillstyle=solid,fillcolor=Bluartico](A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)
  \multido{\n=5+5}{12}{\psline[linecolor=lightgray](-2,\n)(55,\n)}
  \multido{\n=5+5}{10}{\psline[linecolor=lightgray](\n,-2)(\n,65)}
  \axx(-2,-2)(55,65)
  \multido{\n=1+1}6{\psline[linewidth=1pt,linecolor=blue](A_\n)(B_\n)}
  \intersection(A_2)(B_5)(55,0)(55,1)X
  \intersection(A_2)(B_5)(-2,0)(-2,1)W
  \psline[linestyle=dashed,linewidth=0.6pt](X)(W)
  \pcline[linestyle=none,offset=3pt](X+0.08*{X>W})(X)\lput*{:U}{$\bm r$}
  \intersection(A_4)(B_1)(55,0)(55,1)Y
  \intersection(A_4)(B_1)(-2,0)(-2,1)Q
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Q)
  \pcline[linestyle=none,offset=4pt](Y)(Y+0.08*{Y>Q})\lput*{:D}{$\bm p$}
  \intersection(A_2)(A_4)(55,0)(55,1)Y
  \intersection(A_2)(A_4)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Z)
  \intersection(B_4)(B_1)(55,0)(55,1)Y
  \intersection(B_4)(B_1)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Z)
  \intersection(B_4)(B_5)(55,0)(55,1)Y
  \intersection(B_4)(B_5)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Z)
  \intersection(5*1,5)(5*137 30 div*0,1)(55,0)(55,1)a
  \intersection(5*1,5)(5*137 30 div*0,1)(-2,0)(-2,1)b
  \psline[linecolor=red](a)(b)
  \pcline[linestyle=none,offset=3pt](a+0.08*{a>b})(a)\lput*{:U}{\color{red}$\bm{s_2}$}
  \vpoint*(B_1)(A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)(Q)
  \multido{\n=1+1}{10}{\uput*{2pt}[d](5*\n,0){\n}}
  \multido{\n=1+1}{12}{\uput*{2pt}[l](5*0,\n){\n}}
  \uput[r](-4,-5){\figura}
\end{pspicture}

==> figura08.tex <==
\begin{pspicture}[c,framesep=0pt](-10,-8)(47,64)
  \vnode(21,15){P_1}
  \vnode(-7,43){P_2}
  \vnode(14,40){P_3}
  \vnode(21,33){P_4}
  \vnode(42,06){P_5}
  \pspolygon[fillstyle=solid, fillcolor=Bluartico](P_1)(P_2)(P_3)(P_4)(P_5)
  {\psset{linecolor=lightgray}
    \psline(-7,-3)(-7,63)
    \psline(14,-3)(14,63)
    \psline(21,-3)(21,63)
    \psline(42,-3)(42,63)
    \psline(-10,15)(47,15)
    \psline(-10,6)(47,6)
    \psline(-10,33)(47,33)
    \psline(-10,40)(47,40)
    \psline(-10,43)(47,43)}
  \axmb(-10,-3)(47,63)
  \vpoint*2pt(P_4)(P_3)(P_2)(P_1)
  \vpoint2pt(P_2)(P_1)(P_5)(P_4)(P_3)
  \point[linecolor=red,fillcolor=red](P_5)(1 5 div*{P_1+P_2+P_3+P_4+P_5})(P_5){\color{red}G}
  \uput*[d](-7,0){$-\frac16$}
  \uput*[d](14,0){$\frac13$}
  \uput*[d](21,0){$\frac12$}
  \uput*[d](42,0){$1$}
  \uput*[l](0,6){$1$}
  \uput*[l](0,15){$\frac52$}
  \uput*[l](0,33){$\frac{11}2$}
  \uput[ur](8,48){$\frac{43}6$}
  \uput[dl](-6,39){$\frac{20}3$}
  \psline[linewidth=0.3pt,linestyle=dotted,dotsep=1pt]{->}(9.3,50.1)(0.3,43.3)
  \psline[linewidth=0.3pt,linestyle=dotted,dotsep=1pt]{->}(-7.3,37.05)(-0.3,39.7)
  \uput{0pt}[r](-10,-7){\figura}
\end{pspicture}%

==> figura09.tex <==
\small%
\vvnn1(5,5,35)%
\vvnn2(15,20,50)%
\vvnn3(20,30,40)%
\vvnn4(35,20,45)%
\vvnn5(45,15,50)%
\vvnn6(50,10,60)%
\begin{pspicture}[c,framesep=0pt](-4,-6)(56,66)
  \pspolygon[linestyle=none,fillstyle=solid,fillcolor=Bluartico](A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)
  \multido{\n=5+5}{12}{\psline[linecolor=lightgray](-2,\n)(55,\n)}
  \multido{\n=5+5}{10}{\psline[linecolor=lightgray](\n,-2)(\n,65)}
  \axx(-2,-2)(55,65)
  \multido{\n=1+1}6{\psline[linewidth=1pt,linecolor=blue](A_\n)(B_\n)}
  \intersection(A_3)(B_5)(55,0)(55,1)X
  \intersection(A_3)(B_5)(-2,0)(-2,1)W
  \psline[linestyle=dashed,linewidth=0.6pt](X)(W)
  \pcline[linestyle=none,offset=3pt](X+0.08*{X>W})(X)\lput*{:U}{$\bm r$}
  \intersection(A_3)(B_1)(55,0)(55,1)Y
  \intersection(A_3)(B_1)(-2,0)(-2,1)Q
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Q)
  \pcline[linestyle=none,offset=4pt](Y)(Y+0.08*{Y>Q})\lput*{:D}{$\bm p$}
  \intersection(B_4)(B_1)(55,0)(55,1)Y
  \intersection(B_4)(B_1)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Z)
  \intersection(B_4)(B_5)(55,0)(55,1)Y
  \intersection(B_4)(B_5)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linewidth=0.6pt](Y)(Z)
  \intersection(5*-11,2)(5*223 40 div*0,1)(55,0)(55,1)a
  \intersection(5*-11,2)(5*223 40 div*0,1)(-2,0)(-2,1)b
  \psline[linecolor=red](a)(b)
  \pcline[linestyle=none,offset=3pt](a+0.08*{a>b})(a)\lput*{:U}{\color{red}$\bm{s_2}$}
  \vpoint*(B_1)(A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)(Q)
  \multido{\n=1+1}{10}{\uput*{2pt}[d](5*\n,0){\n}}
  \multido{\n=1+1}{12}{\uput*{2pt}[l](5*0,\n){\n}}
  \uput[r](-4,-5){\figura}
\end{pspicture}%

==> figura10.tex <==
\begin{pspicture}[c,framesep=0pt](-19,-8)(38,64)
  \vnode(!4 42 mul 5 div 14 6 mul 5 div){P_1}
  \vnode(-14,44){P_2}
  \vnode(14,40){P_3}
  \vnode(21,33){P_4}
  \pspolygon[fillstyle=solid, fillcolor=Bluartico,linearc=0.05](P_1)(P_2)(P_3)(P_4)
  {\psset{linecolor=lightgray}
    \psline(-14,-3)(-14,63)
    \psline(14,-3)(14,63)
    \psline(21,-3)(21,63)
    \psline(P_1|0,-3)(P_1|0,63)
    \psline(-19,0|P_1)(38,0|P_1)
    \psline(-19,33)(38,33)
    \psline(-19,40)(38,40)
    \psline(-19,44)(38,44)}
  \axmb(-19,-3)(38,63)
  \vpoint*2pt(P_2)(P_1)(P_4)(P_3)(P_2)(P_1)
  \point[linecolor=red,fillcolor=red](P_1)(1 4 div*{P_1+P_2+P_3+P_4})(P_1){\color{red}G}
  \uput*[d](-14,0){$-\frac13$}
  \uput*[d](14,0){$\frac13$}
  \uput*[d](21,0){$\frac12$}
  \uput*[d](P_1|0,0){$\frac45$}
  \uput*[l](0,0|P_1){$\frac{14}5$}
  \uput*[l](0,33){$\frac{11}2$}
  \uput[ur](8,48){$\frac{22}3$}
  \uput[dl](-6,39){$\frac{20}3$}
  \psline[linewidth=0.3pt,linestyle=dotted,dotsep=1pt]{->}(9.3,50.1)(0.3,44.3)
  \psline[linewidth=0.3pt,linestyle=dotted,dotsep=1pt]{->}(-7.3,37.05)(-0.3,39.7)
  \uput{0pt}[r](-19,-7){\figura}
\end{pspicture}%

==> figura11.tex <==
\small%
\vvnn1(5,5,35)%
\vvnn2(15,20,50)%
\vvnn3(20,15,40)%
\vvnn4(35,30,45)%
\vvnn5(45,15,50)%
\vvnn6(50,10,60)%
\begin{pspicture}[c,framesep=0pt](-4,-6)(56,66)
  \pspolygon[linestyle=none,fillstyle=solid,fillcolor=Bluartico](A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)
  \multido{\n=5+5}{12}{\psline[linecolor=lightgray](-2,\n)(55,\n)}
  \multido{\n=5+5}{10}{\psline[linecolor=lightgray](\n,-2)(\n,65)}
  \axx(-2,-2)(55,65)
  \multido{\n=1+1}6{\psline[linewidth=1pt,linecolor=blue](A_\n)(B_\n)}
  \intersection(5*1,5)(5*137 30 div*0,1)(55,0)(55,1)a
  \intersection(5*1,5)(5*137 30 div*0,1)(-2,0)(-2,1)b
  \psline[linestyle=dashed,linecolor=green](a)(b)
  \pcline[linestyle=none,offset=4pt](a+0.08*{a>b})(a)\lput*{:U}{\color{green}$\bm{s_2}$}
  \intersection(A_2)(B_5)(55,0)(55,1)X
  \intersection(A_2)(B_5)(-2,0)(-2,1)W
  \intersection(A_4)(B_1)(55,0)(55,1)Y
  \intersection(A_4)(B_1)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linecolor=cyan](0.5*{X+Y})(0.5*{W+Z})
  \pcline[linestyle=none,offset=4pt](0.5*{X+Y})(0.5*{X+Y}+0.08*{{0.5*{X+Y}}>{0.5*{W+Z}}})\lput*{:D}{\color{cyan}$\bm{s_1}$}
  \intersection(!0 107 24 div 5 mul)(!5 117 24 div 5 mul)(55,0)(55,1)X
  \intersection(!0 107 24 div 5 mul)(!5 117 24 div 5 mul)(-2,0)(-2,1)W
  \psline[linecolor=red](X)(W)
  \pcline[linestyle=none,offset=1pt](X)(X+0.08*{X>W})\lput*{:D}{\color{red}$\bm{s_3}$}
  \vpoint*(B_1)(A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)(A_1)
  \multido{\n=1+1}{10}{\uput*{2pt}[d](5*\n,0){\n}}
  \multido{\n=1+1}{12}{\uput*{2pt}[l](5*0,\n){\n}}
  \uput[r](-4,-5){\figura}
\end{pspicture}%

==> figura12.tex <==
\vvnn1(5,5,35)%
\vvnn2(15,20,50)%
\vvnn3(20,30,40)%
\vvnn4(35,20,45)%
\vvnn5(45,15,50)%
\vvnn6(50,10,60)%
\begin{pspicture}[c,framesep=0pt](-4,-6)(56,66)
  \pspolygon[linestyle=none,fillstyle=solid,fillcolor=Bluartico](A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)
  \multido{\n=5+5}{12}{\psline[linecolor=lightgray](-2,\n)(55,\n)}
  \multido{\n=5+5}{10}{\psline[linecolor=lightgray](\n,-2)(\n,65)}
  \axx(-2,-2)(55,65)
  \multido{\n=1+1}6{\psline[linewidth=1pt,linecolor=blue](A_\n)(B_\n)}
  \intersection(5*-11,2)(5*223 40 div*0,1)(55,0)(55,1)a
  \intersection(5*-11,2)(5*223 40 div*0,1)(-2,0)(-2,1)b
  \psline[linestyle=dashed,linecolor=green](a)(b)
  \pcline[linestyle=none,offset=4pt](a+0.08*{a>b})(a)\lput*{:U}{\color{green}$\bm{s_2}$}
  \intersection(A_3)(B_5)(55,0)(55,1)X
  \intersection(A_3)(B_5)(-2,0)(-2,1)W
  \intersection(A_3)(B_1)(55,0)(55,1)Y
  \intersection(A_3)(B_1)(-2,0)(-2,1)Z
  \psline[linestyle=dashed,linecolor=cyan](0.5*{X+Y})(0.5*{W+Z})
  \pcline[linestyle=none,offset=4pt](0.5*{X+Y})(0.5*{X+Y}+0.08*{{0.5*{X+Y}}>{0.5*{W+Z}}})\lput*{:D}{\color{cyan}$\bm{s_1}$}
  \intersection(!0 11873 2130 div 5 mul)(!5 12466 2130 div 5 mul)(55,0)(55,1)X
  \intersection(!0 11873 2130 div 5 mul)(!5 12466 2130 div 5 mul)(-2,0)(-2,1)W
  \psline[linecolor=red](X)(W)
  \pcline[linestyle=none,offset=1pt](X)(X+0.08*{X>W})\lput*{:D}{\color{red}$\bm{s_3}$}
  \vpoint*(B_1)(A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)(A_1)
  \multido{\n=1+1}{10}{\uput*{2pt}[d](5*\n,0){\n}}
  \multido{\n=1+1}{12}{\uput*{2pt}[l](5*0,\n){\n}}
  \uput[r](-4,-5){\figura}
\end{pspicture}%

==> figura13.tex <==
\small%
\wnn1(1,1,11)%
\wnn2(2,2,12)%
\wnn3(4,3,12)%
\wnn4(6,2,11)%
\wnn5(8,2,12)%
\wnn6(9,3,13)%
\begin{pspicture}[c,framesep=0pt](-4,-6)(56,71)\small
  {\psset{linestyle=none,fillstyle=solid,fillcolor=Bluartico}
    \pspolygon(A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)}
  \multido{\n=5+5}{13}{\psline[linecolor=lightgray](-2,\n)(55,\n)}
  \multido{\n=5+5}{10}{\psline[linecolor=lightgray](\n,-2)(\n,70)}
  \axx(-2,-2)(55,70)
  \multido{\n=1+1}6{\psline[linewidth=1pt,linecolor=blue](A_\n)(B_\n)}
  \retta[linecolor=cyan](!1 4 div 23 4 div)
  \pcline[linestyle=none,offset=4pt](@a@+0.08*{@a@>@b@})(@a@)\lput*{:U}{\color{cyan}$\bm{s_1}$}
  \retta[linecolor=green](!7 16 div 77 16 div)
  \pcline[linestyle=none,offset=4pt](@a@+0.08*{@a@>@b@})(@a@)\lput*{:U}{\color{green}$\bm{s_2}$}
  \retta[linecolor=red](!11 46 div 267 46 div)
  \pcline[linestyle=none,offset=4pt](@a@)(@a@+0.08*{@a@>@b@})\lput*{:D}{\color{red}$\bm{s_3}$}
  \vpoint*(A_1)(A_2)(A_3)(A_4)(A_5)(A_6)(B_6)(B_5)(B_4)(B_3)(B_2)(B_1)(A_1)(A_2)
  \multido{\n=1+1}{10}{\uput*{2pt}[d](5*\n,0){\n}}
  \multido{\n=1+1}{13}{\uput*{2pt}[l](5*0,\n){\n}}
  \uput[r](-4,-5){\figura}
\end{pspicture}%

==> figura14.tex <==
\begin{pspicture}[c,framesep=0pt](-23,-10)(35,67)
  \vnode(21,0){P_1}
  \vnode(10.5,5){P_2}
  \vnode(0,15){P_3}
  \vnode(-21,60){P_4}
  \vnode(0,55){P_5}
  \vnode(10.5,40){P_6}
  \vnode(21,20){P_7}
  \vnode(31.5,-2.5){P_8}
  \pspolygon[fillstyle=solid, fillcolor=Bluartico,linearc=0.05](P_1)(P_2)(P_3)(P_4)(P_5)(P_6)(P_7)(P_8)
  {\psset{linecolor=lightgray}
    \psline(P_1|0,-6)(P_1|0,66)
    \psline(P_2|0,-6)(P_2|0,66)
    \psline(P_4|0,-6)(P_4|0,66)
    \psline(P_8|0,-6)(P_8|0,66)
    \psline(-23,0|P_2)(35,0|P_2)
    \psline(-23,0|P_8)(35,0|P_8)
    \psline(-23,0|P_3)(35,0|P_3)
    \psline(-23,0|P_4)(35,0|P_4)
    \psline(-23,0|P_5)(35,0|P_5)
    \psline(-23,0|P_6)(35,0|P_6)
    \psline(-23,0|P_7)(35,0|P_7)}
  \axmb(-23,-6)(35,66)
  \vpoint*2pt(P_2)(P_1)(P_8)(P_7)(P_6)(P_5)(P_4)(P_3)(P_2)(P_1)
  \uput*[u](P_8|0,0){$\frac32$}
  \uput*[d](P_6|0,0){$\frac12$}
  \uput*[d](P_4|0,0){$-1$}
  \uput*[l](0,0|P_4){$12$}
  {\psset{fillcolor=Bluartico}
    \uput*[u](P_7|0,0){$1$}
    \uput*[15](0,0|P_3){$3$}
    \uput*[r](0,0|P_7){$4$}
    \uput*[dl](0,0|P_5){$11$}
    \uput*[l](0,0|P_6){$8$}}
  \uput*[l](0,0|P_2){$1$}
  \uput*[l](0,0|P_8){$-\frac12$}
  \uput*[45](0,0){$O$}
  \uput{0pt}[r](-23,-9){\figura}
\end{pspicture}%
